A study of quasi-elastic muon neutrino and antineutrino scattering in the NOMAD experiment

We have studied the muon neutrino and antineutrino quasi-elastic (QEL) scattering reactions ($\nu_\mu n\to \mu^- p$ and $\bar{\nu}_\mu p\to \mu^+ n$) using a set of experimental data collected by the NOMAD collaboration. We have performed measurements of the cross-section of these processes on a nuclear target (mainly Carbon) normalizing it to the total $\nu_\mu$ ($\bar{\nu}_\mu$) charged current cross-section. The results for the flux averaged QEL cross-sections in the (anti)neutrino energy interval 3-100 GeV are $\sigma^{qel}_{\nu_\mu} = (0.92 \pm 0.02 (stat) \pm 0.06 (syst))\times 10^{-38} \cm^2$ and $\sigma{qel}_{\bar{\nu}_\mu} = (0.81 \pm 0.05 (stat) \pm 0.08 (syst))\times 10^{-38} \cm^2$ for neutrino and antineutrino, respectively. The axial mass parameter $M_A$ was extracted from the measured quasi-elastic neutrino cross-section. The corresponding result is $M_A = 1.05 \pm 0.02 (stat) \pm 0.06 (syst) GeV$. It is consistent with the axial mass values recalculated from the antineutrino cross-section and extracted from the pure $Q^2$ shape analysis of the high purity sample of $\nu_\mu$ quasi-elastic 2-track events, but has smaller systematic error and should be quoted as the main result of this work. Our measured $M_A$ is found to be in good agreement with the world average value obtained in previous deuterium filled bubble chamber experiments. The NOMAD measurement of $M_A$ is lower than those recently published by K2K and MiniBooNE collaborations. However, within the large errors quoted by these experiments on $M_A$, these results are compatible with the more precise NOMAD value.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

